Centrality and shape-related comparisons in a tree-structured Markov random field

Understanding the effects of the choice of the tree on the joint distribution of a tree-structured Markov random field (MRF) is crucial for fully exploiting the intelligibility of such probabilistic graphical models. Tools must be developed in this regard: this is the overarching objective of this paper. Our discussion is two-fold. First, we examine concepts specific to network centrality theory. We put forth a new conception of centrality for MRFs that not only accounts for the tree topology, but also the underlying stochastic dynamics. In this vein, we compare synecdochic pairs, random vectors comprising a MRF's component and its sum, using stochastic orders. The resulting orderings are transferred to risk-allocation quantities, which therefore serve as new centrality indices tailored to our stochastic framework. Second, we shed light on the influence of the tree's shapes, by establishing convex orderings for MRFs encrypted on trees of different shapes. This results in the design of a new partial order on tree shapes. This analysis is done within the framework of a propagation-based family of tree-structured MRFs with the uncommon property of having fixed Poisson marginal distributions unaffected by the dependence scheme. This work is a first step into the analysis of MRFs' trees' shapes and a stepping stone to extending this analysis to a broader framework.

==> (inline-0) <==
\begin{tikzpicture}
     [every node/.style={text = black, draw=none, fill = none, text opacity = 1, rectangle, inner sep=0mm, outer sep=0.3mm}, node distance = 2.7mm, scale=0.1, thick]
						%\tikzstyle{info} = [text = black, draw=none, fill = none, text opacity = 1, rectangle, inner sep=0mm];

						%%%%%% d = 4 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
						\node (d4) {$\boldsymbol{d = 4}$};
						
						\node [below=of d4](S3){
							%%%%%% S3 d =4 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [above right=of 2] (3) {};
								\node [below right=of 2] (4) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (2) -- (4);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below= of S3](S2){
							%%%%%% S2 d =4 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm,outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
							\end{tikzpicture}
							%%%%%%%
						};
						\draw[very thick] (S2) -- (S3);
						
						%%%%%% d = 5 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
						\node [below= 1cm of S2] (d5) {$\boldsymbol{d = 5}$};
      %anchor
						\node [below=of d5](S4){
							%%%%%%% S4 d =5
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [above=of 2] (3) {};
								\node [right =of 2] (4) {};
								\node [below =of 2] (5) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (2) -- (4);
								\draw (2) -- (5);            
							\end{tikzpicture}
							%%%%%%%%
						};
						\node [below=of S4](S3){
							%%%%%%% S3 d = 5 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [above right=of 3] (4) {};
								\node [below right=of 3] (5) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (3) -- (5);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of S3](S2){
							%%%%%% S2 d =5 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
							\end{tikzpicture}
							%%%%%%%%
						}; 
						\draw[very thick] (S2) -- (S3);
						\draw[very thick] (S3) -- (S4);

						%%%%%% d = 6 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
						\node [below = 1cm of S2] (d6) {$\boldsymbol{d = 6}$};
						\node[below =of d6](G6){
							%%%%%% G6 d = 6
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node (2) at (36:1.7cm) {};
								\node (3) at (108:1.7cm) {};
								\node (4) at (180:1.7cm) {};
								\node (5) at (252:1.7cm) {};
								\node (6) at (324:1.7cm) {};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (1) -- (5);
								\draw (1) -- (6);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of G6](G5){
							%%%%%% G5 d = 6
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [above =of 3] (4) {};
								\node [right =of 3] (5) {};
								\node [below =of 3] (6) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (3) -- (5);            
								\draw (3) -- (6);       
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of G5](G4){
							%%%%%% G4 d = 6 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [below right=of 1] (2) {};
								\node [below left =of 2] (3) {};
								\node [right=of 2] (4) {};
								\node [above right=of 4] (5) {};
								\node [below right=of 4] (6) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (2) -- (4);
								\draw (4) -- (5);
								\draw (4) -- (6);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of G4](G3){
							%%%%%% G3 d = 6
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [above right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [below right=of 2] (5) {};
								\node [right=of 5] (6) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (2) -- (5);
								\draw (5) -- (6);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of G3](G2){
							%%%%%% G2 d = 6
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [above right=of 4] (5) {};
								\node [below right=of 4] (6) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (4) -- (6);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of G2](G1){
							%%%%%% G1 d = 6 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [right=of 5] (6) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
							\end{tikzpicture}
							%%%%%%%%
						};
						\draw[very thick] (G6) -- (G5);
						\draw[very thick] (G5) -- (G4);		
						\draw[very thick] (G4) -- (G3);
						\draw[very thick] (G3) -- (G2);		
						\draw[very thick] (G2) -- (G1);
						
						%%%%%% d = 7 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
						%\tikzset{node distance = 3mm}
						%\node [below = 1cm of G1]
    \node [right = 2cm of d4] (d7) {$\boldsymbol{d = 7}$};
						\node[below=of d7](S6){
							%%%%%%  S6 d = 7
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node (2) at (30:1.7cm) {};
								\node (3) at (90:1.7cm) {};
								\node (4) at (150:1.7cm) {};
								\node (5) at (210:1.7cm) {};
								\node (6) at (270:1.7cm) {};
								\node (7) at (330:1.7cm) {};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (1) -- (5);
								\draw (1) -- (6);
								\draw (1) -- (7);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of S6](S5){
							%%%%%% S5 d = 7
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [above =of 3] (4) {};
								\node [above right =of 3] (5) {};
								\node [below right =of 3] (6) {};
								\node [below  =of 3] (7) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (3) -- (5);            
								\draw (3) -- (6);       
								\draw (3) -- (7);       
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of S5](A6){
							%%%%%% A6 d = 7
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [below right=of 1] (2) {};
								\node [below left =of 2] (3) {};
								\node [right=of 2] (4) {};
								\node [above =of 4] (5) {};
								\node [right=of 4] (6) {};
								\node [below =of 4] (7) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (2) -- (4);
								\draw (4) -- (5);
								\draw (4) -- (6);
								\draw (4) -- (7);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of A6](A3){
							%%%%%% A3 d = 7
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [above =of 3] (4) {};
								\node [right =of 3] (5) {};
								\node [right =of 5] (6) {};
								\node [below =of 3] (7) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (3) -- (5);            
								\draw (5) -- (6);       
								\draw (3) -- (7);       
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of A3](S4){
							%%%%%% S4 d = 7
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [above =of 4] (5) {};
								\node [right =of 4] (6) {};
								\node [below =of 4] (7) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);            
								\draw (4) -- (6);       
								\draw (4) -- (7);       
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of S4](A4){
							%%%%%% A4 d = 7
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [below right=of 1] (2) {};
								\node [below left =of 2] (3) {};
								\node [right=of 2] (4) {};
								\node [above right=of 4] (5) {};
								\node [right=of 5] (6) {};
								\node [below right=of 4] (7) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (2) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (4) -- (7);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below left=of A4](A5){
							%%%%%% A5 d = 7 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [below right=of 1] (2) {};
								\node [below left =of 2] (3) {};
								\node [right=of 2] (4) {};
								\node [right=of 4] (5) {};
								\node [above right=of 5] (6) {};
								\node [below right=of 5] (7) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (2) -- (3);
								\draw (2) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (5) -- (7);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below right=of A4](A2){
							%%%%%% A2 d = 7
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [above right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [below right=of 3] (6) {};
								\node [right=of 6] (7) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (3) -- (6);
								\draw (6) -- (7);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below left=of A2](A1){
							%%%%%% A1 d = 7
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [above right=of 4] (5) {};
								\node [right=of 5] (6) {};
								\node [below right=of 4] (7) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (4) -- (7);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below= of A1](S3){
							%%%%%% S3 d = 7
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [above right=of 5] (6) {};
								\node [below right=of 5] (7) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (5) -- (7);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of S3](S2){
							%%%%%% S2 d = 7 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [right=of 5] (6) {};
								\node [right=of 6] (7) {};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
							\end{tikzpicture}
							%%%%%%%%
						};			
						\draw[very thick] (S6) -- (S5);
						\draw[very thick] (S5) -- (A6);
						\draw[very thick] (A6) -- (A3);
						\draw[very thick] (A3) -- (S4);
						\draw[very thick] (S4) -- (A4);
						\draw[very thick] (A4) -- (A2);
						\draw[very thick] (A4) -- (A5);
						\draw[very thick] (A2) -- (A1);
						\draw[very thick] (A5) -- (A1);
						\draw[very thick] (A1) -- (S3);
						\draw[very thick] (S2) -- (S3);

			%		\end{tikzpicture}
			%		\caption{Hasse diagrams of $(\Omega_{\mathcal{T}}^{(d)},\preceq_{sha})$, for $d = 4, 5, 6, 7$}
			%		\label{fig:ShapesBonanza}
				%\end{figure}

				%\begin{figure}[bt]
			%		\begin{tikzpicture}[every node/.style={text = black, draw=none, fill = none, text opacity = 1, rectangle, inner sep=0mm, outer sep=0.3mm}, node distance = 2.7mm, scale=0.1, thick]
						
						%%%%%% d = 8 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
      %\node[right = 3cm of d4]
						\node[below = 0.9cm of S2] (d8) {$\boldsymbol{d = 8}$};
						\node[below=of d8](S7){
							%%%%%%  S7 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [above left= of 1] (2) {};
								\node [above right =of 1] (3) {};
								\node [right=of 1] (4) {};
								\node [below right =of 1] (5) {};
								\node [below left =of 1] (6) {};
								\node [left =of 1] (7){};
								\node[above= of 1](8){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (1) -- (5);
								\draw (1) -- (6);
								\draw (1) -- (7);
								\draw (1) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of S7](S6){
							%%%%%%  S6 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right =of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [below right =of 3] (5) {};
								\node [above right =of 3] (6) {};
								\node [below =of 3] (7){};
								\node[above= of 3](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (3) -- (5);
								\draw (3) -- (6);
								\draw (3) -- (7);
								\draw (3) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of S6](E2){
							%%%%%%  E2 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [above=of 1] (3) {};
								\node [below=of 1] (4) {};
								\node [above left =of 1] (5) {};
								\node [below left =of 1] (6) {};
								\node [above right=of 2] (7){};
								\node[below right= of 2](8){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (1) -- (5);
								\draw (1) -- (6);
								\draw (2) -- (7);
								\draw (2) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below left=of E2](E1){
							%%%%%%  E1 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [above =of 2] (5) {};
								\node [below=of 2] (6) {};
								\node [above=of 3] (7){};
								\node[below= of 3](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (2) -- (5);
								\draw (2) -- (6);
								\draw (3) -- (7);
								\draw (3) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below right=of E2](D5){
							%%%%%%  D5 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [above right=of 3] (6) {};
								\node [above left=of 3] (7){};
								\node[above = of 3](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (3) -- (6);
								\draw (3) -- (7);
								\draw (3) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of E1](D4){
							%%%%%%  D4 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [above =of 4] (5) {};
								\node [below=of 4] (6) {};
								\node [above =of 3] (7){};
								\node[below = of 3](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (4) -- (6);
								\draw (3) -- (7);
								\draw (3) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of D5](S5){
							%%%%%%  S5 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right =of 2] (3) {};
								\node [left=of 1] (4) {};
								\node [below right =of 3] (5) {};
								\node [above right =of 3] (6) {};
								\node [below =of 3] (7){};
								\node[above= of 3](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (1) -- (4);
								\draw (3) -- (5);
								\draw (3) -- (6);
								\draw (3) -- (7);
								\draw (3) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below left=of D4](M3){
							%%%%%%  M3 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [below left= of 1] (2) {};
								\node [above left=of 1] (3) {};
								\node [below right=of 1] (4) {};
								\node [above right =of 1] (5) {};
								\node [right =of 4] (6) {};
								\node [right=of 5] (7){};
								\node[left= of 3](8){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (1) -- (5);
								\draw (4) -- (6);
								\draw (5) -- (7);
								\draw (3) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below right=of D4](D3){
							%%%%%%  D3 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [below right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [above right=of 3] (6) {};
								\node [above =of 2] (7){};
								\node[below = of 2](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (3) -- (6);
								\draw (2) -- (7);
								\draw (2) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of M3](D2){
							%%%%%%  D2 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [above right =of 4] (5) {};
								\node [below right=of 4] (6) {};
								\node [above =of 2] (7){};
								\node[below = of 2](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (4) -- (6);
								\draw (2) -- (7);
								\draw (2) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of D3](C5){
							%%%%%%  C5 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [right =of 5] (6) {};
								\node [above =of 3] (7){};
								\node[below = of 3](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (3) -- (7);
								\draw (3) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below right=of D3](D1){
							%%%%%%  D1 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [above =of 2] (6) {};
								\node [above =of 3] (7){};
								\node[above = of 4](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (2) -- (6);
								\draw (3) -- (7);
								\draw (4) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below left=of C5](S4){
							%%%%%%  S4 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right =of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [above =of 5] (6) {};
								\node [below =of 5] (7){};
								\node[right= of 5](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (5) -- (7);
								\draw (5) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below right=of C5](M2){
							%%%%%%  M2 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [below left= of 1] (2) {};
								\node [above left=of 1] (3) {};
								\node [right=of 1] (4) {};
								\node [above right =of 4] (5) {};
								\node [below right =of 4] (6) {};
								\node [right=of 5] (7){};
								\node[right= of 6](8){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (4) -- (5);
								\draw (4) -- (6);
								\draw (5) -- (7);
								\draw (6) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of M2](C4){
							%%%%%%  C4 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [above left=of 1] (3) {};
								\node [above right=of 2] (4) {};
								\node [below left =of 1] (5) {};
								\node [below right =of 2] (6) {};
								\node [left =of 5] (7){};
								\node[right = of 6](8){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (2) -- (4);
								\draw (1) -- (5);
								\draw (2) -- (6);
								\draw (5) -- (7);
								\draw (6) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below left=of C4](C3){
							%%%%%%  C3 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [right =of 5] (6) {};
								\node [above =of 2] (7){};
								\node[above = of 3](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (2) -- (7);
								\draw (3) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below right=of C3](M1){
							%%%%%%  M1 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [above right =of 4] (5) {};
								\node [below right =of 4] (6) {};
								\node [right=of 5] (7){};
								\node[right= of 6](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (4) -- (6);
								\draw (5) -- (7);
								\draw (6) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below left=of C3](C2){
							%%%%%%  C2 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [above left= of 1] (2) {};
								\node [below left =of 1] (3) {};
								\node [right=of 1] (4) {};
								\node [right =of 4] (5) {};
								\node [below right=of 5] (6) {};
								\node [above right =of 5] (7){};
								\node[right= of 6](8){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (5) -- (7);
								\draw (6) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below left=of C2](C1){
							%%%%%%  C1 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [above left= of 1] (2) {};
								\node [below left =of 1] (3) {};
								\node [right=of 1] (4) {};
								\node [right =of 4] (5) {};
								\node [right =of 5] (6) {};
								\node [above right =of 6] (7){};
								\node[below right= of 6](8){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (6) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below right=of C2](A2){
							%%%%%%  A2 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right =of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [right =of 5] (6) {};
								\node [right =of 6] (7){};
								\node[above= of 4](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (4) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below right=of C1](A1){
							%%%%%%  A1 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right =of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [above right =of 5] (6) {};
								\node [right =of 6] (7){};
								\node[below right= of 5](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (5) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of A1](S3){
							%%%%%%  S3 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right =of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [right =of 5] (6) {};
								\node [below right =of 6] (7){};
								\node[above right= of 6](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (6) -- (8);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of S3](S2){				
							%%%%%%  S2 d =8 
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right= of 1] (2) {};
								\node [right =of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [right =of 5] (6) {};
								\node [right =of 6] (7){};
								\node[right= of 7](8){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (7) -- (8);
							\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[every node/.style={text = black, draw=none, fill = none, text opacity = 1, rectangle, inner sep=0mm, outer sep=1mm}, node distance = 3.5mm, scale=0.1, thick]
						%			
						%%%%%% d = 9 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
						\node[right=8cm of d4] (d9) {$\boldsymbol{d = 9}$};
						\node[below=of d9](S8){
							%%%%%%  S8 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [above left=of 1] (2) {};
								\node [above right =of 1] (3) {};
								\node [right=of 1] (4) {};
								\node [below right =of 1] (5) {};
								\node [below left =of 1] (6) {};
								\node [left =of 1] (7){};
								\node[above=of 1](8){};
								\node[below =of 1](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (1) -- (5);
								\draw (1) -- (6);
								\draw (1) -- (7);
								\draw (1) -- (8);
								\draw (1) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of S8](S7){
							%%%%%%  S7 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [above right=of 1] (2) {};
								\node [left =of 1] (3) {};
								\node [right=of 1] (4) {};
								\node [below right =of 1] (5) {};
								\node [below left =of 1] (6) {};
								\node [left =of 3] (7){};
								\node[above=of 1](8){};
								\node[below=of 1](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (1) -- (5);
								\draw (1) -- (6);
								\draw (3) -- (7);
								\draw (1) -- (8);
								\draw (1) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of S7](F1){
							%%%%%%  F1 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [above left=of 1] (3) {};
								\node [below left=of 1] (4) {};
								\node [right=of 2] (5) {};
								\node [above right= of 2] (6) {};
								\node [above =of 2] (7){};
								\node [below =of 2](8){};
								\node[below right=of 2](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (2) -- (5);
								\draw (2) -- (6);
								\draw (2) -- (7);
								\draw (2) -- (8);
								\draw (2) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of F1](E8){
							%%%%%%  E8 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [above right= of 3] (6) {};
								\node [above left=of 3] (7){};
								\node [below left=of 3](8){};
								\node[below right=of 3](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (3) -- (6);
								\draw (3) -- (7);
								\draw (3) -- (8);
								\draw (3) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[left=of E8](F2){
							%%%%%%  F2 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [above =of 1] (3) {};
								\node [below =of 1] (4) {};
								\node [left=of 1] (5) {};
								\node [above right= of 2] (6) {};
								\node [above =of 2] (7){};
								\node [below =of 2](8){};
								\node[below right=of 2](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (1) -- (5);
								\draw (2) -- (6);
								\draw (2) -- (7);
								\draw (2) -- (8);
								\draw (2) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of E8](E7){
							%%%%%%  E7 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [above= of 3] (6) {};
								\node [above right=of 3] (7){};
								\node [above left=of 3](8){};
								\node[below =of 4](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (3) -- (6);
								\draw (3) -- (7);
								\draw (3) -- (8);
								\draw (4) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[right=of E7](S6){
							%%%%%%  S6 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right =of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [below right =of 4] (5) {};
								\node [below =of 4] (6) {};
								\node [right =of 4] (7){};
								\node[above =of 4](8){};
								\node[above right=of 4](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (4) -- (6);
								\draw (4) -- (7);
								\draw (4) -- (8);
								\draw (4) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of E7](E6){
							%%%%%%  E6 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [below left=of 1] (2) {};
								\node [right=of 1] (3) {};
								\node [left=of 2] (4) {};
								\node [above left=of 1] (5) {};
								\node [above= of 3] (6) {};
								\node [below=of 3] (7){};
								\node [above right=of 3](8){};
								\node[below right=of 3](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (2) -- (4);
								\draw (1) -- (5);
								\draw (3) -- (6);
								\draw (3) -- (7);
								\draw (3) -- (8);
								\draw (3) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						
						\node[below=of E6](D9){
							%%%%%%  D9 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [right= of 5] (6) {};
								\node [above right=of 4] (7){};
								\node [above left=of 4](8){};
								\node[above=of 4](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (4) -- (7);
								\draw (4) -- (8);
								\draw (4) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[left=of D9](E3){
							%%%%%%  E3 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [above= of 2] (6) {};
								\node [below=of 2] (7){};
								\node [above=of 3](8){};
								\node[below=of 3](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (2) -- (6);
								\draw (2) -- (7);
								\draw (3) -- (8);
								\draw (3) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[above left=of E3](Q4){
							%%%%%%  Q4 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [below= of 3] (6) {};
								\node [below right =of 3] (7){};
								\node [below left=of 3](8){};
								\node[below=of 6](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (3) -- (6);
								\draw (3) -- (7);
								\draw (3) -- (8);
								\draw (6) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[right=of D9](E5){
							%%%%%%  E5 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [above left=of 1] (4) {};
								\node [below left=of 1] (5) {};
								\node [above= of 3] (6) {};
								\node [below=of 3] (7){};
								\node [above right=of 3](8){};
								\node[below right=of 3](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (1) -- (4);
								\draw (1) -- (5);
								\draw (3) -- (6);
								\draw (3) -- (7);
								\draw (3) -- (8);
								\draw (3) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of E3](E4){
							%%%%%%  E4 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [above left=of 1] (4) {};
								\node [below left=of 1] (5) {};
								\node [above= of 2] (6) {};
								\node [below=of 2] (7){};
								\node [above right=of 3](8){};
								\node[below right=of 3](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (1) -- (4);
								\draw (1) -- (5);
								\draw (2) -- (6);
								\draw (2) -- (7);
								\draw (3) -- (8);
								\draw (3) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of E5](S5){
							%%%%%%  S5 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right =of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [below right =of 5] (6) {};
								\node [below =of 5] (7){};
								\node[above =of 5](8){};
								\node[above right=of 5](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (5) -- (7);
								\draw (5) -- (8);
								\draw (5) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below right=of E5](E2){
							%%%%%%  E2 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [above= of 2] (6) {};
								\node [below=of 2] (7){};
								\node [above=of 4](8){};
								\node[below=of 4](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (2) -- (6);
								\draw (2) -- (7);
								\draw (4) -- (8);
								\draw (4) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below left=of E4](Q3){
							%%%%%%  Q3 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [above left=of 1] (3) {};
								\node [below left =of 1] (4) {};
								\node [right =of 2] (5) {};
								\node [above right= of 2] (6) {};
								\node [below right =of 2] (7){};
								\node [right=of 6](8){};
								\node[right=of 7](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (2) -- (5);
								\draw (2) -- (6);
								\draw (2) -- (7);
								\draw (6) -- (8);
								\draw (7) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below right=of E4](E1){
							%%%%%%  E1 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [above=of 1] (4) {};
								\node [below=of 1] (5) {};
								\node [left= of 1] (6) {};
								\node [above=of 2] (7){};
								\node [above=of 3](8){};
								\node[below=of 3](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (1) -- (4);
								\draw (1) -- (5);
								\draw (1) -- (6);
								\draw (2) -- (7);
								\draw (3) -- (8);
								\draw (3) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below left=of E1](D8){
							%%%%%%  D8 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [above=of 3] (5) {};
								\node [below= of 3] (6) {};
								\node [above right=of 4] (7){};
								\node [below right=of 4](8){};
								\node[right=of 7](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (3) -- (5);
								\draw (3) -- (6);
								\draw (4) -- (7);
								\draw (4) -- (8);
								\draw (7) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of D8](Q2){
							%%%%%%  Q2 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [above=of 1] (3) {};
								\node [below =of 1] (4) {};
								\node [left=of 1] (5) {};
								\node [above right= of 2] (6) {};
								\node [below right =of 2] (7){};
								\node [right=of 6](8){};
								\node[right=of 7](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (1) -- (5);
								\draw (2) -- (6);
								\draw (2) -- (7);
								\draw (6) -- (8);
								\draw (7) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[left=of Q2](K){
							%%%%%%  Kinderdijk d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [above right=of 1] (2) {};
								\node [below right=of 1] (3) {};
								\node [right=of 2] (4) {};
								\node [right=of 3] (5) {};
								\node [above left= of 1] (6) {};
								\node [below left =of 1] (7){};
								\node [left=of 6](8){};
								\node[left=of 7](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (2) -- (4);
								\draw (3) -- (5);
								\draw (1) -- (6);
								\draw (1) -- (7);
								\draw (6) -- (8);
								\draw (7) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						
						\node[right=of Q2](D6){
							%%%%%%  D6 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [above right= of 5] (6) {};
								\node [below right=of 5] (7){};
								\node [above=of 4](8){};
								\node[below=of 4](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (5) -- (7);
								\draw (4) -- (8);
								\draw (4) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of D6](D7){
							%%%%%%  D7 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [above right= of 5] (6) {};
								\node [below right=of 5] (7){};
								\node [above=of 3](8){};
								\node[below=of 3](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (5) -- (7);
								\draw (3) -- (8);
								\draw (3) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below left=of K](N4){
							%%%%%%  N4 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [above right=of 1] (2) {};
								\node [below left =of 1] (3) {};
								\node [above left =of 1] (4) {};
								\node [left=of 3] (5) {};
								\node [left= of 4] (6) {};
								\node [below right =of 1] (7){};
								\node [right=of 2](8){};
								\node[right=of 8](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (3) -- (5);
								\draw (4) -- (6);
								\draw (1) -- (7);
								\draw (2) -- (8);
								\draw (8) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below left=of Q2](Q1){
							%%%%%%  Q1 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [below right=of 1] (2) {};
								\node [below left =of 1] (3) {};
								\node [below =of 1] (4) {};
								\node [below=of 4] (5) {};
								\node [above right= of 2] (6) {};
								\node [below right =of 2] (7){};
								\node [above left=of 3](8){};
								\node[below left=of 3](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (4) -- (5);
								\draw (2) -- (6);
								\draw (2) -- (7);
								\draw (3) -- (8);
								\draw (3) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						
						\node[below right=of D6](D5){
							%%%%%%  D5 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [right= of 5] (6) {};
								\node [above=of 5] (7){};
								\node [above=of 4](8){};
								\node[below=of 5](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (5) -- (7);
								\draw (4) -- (8);
								\draw (5) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						
						\node[below=of D7](D2){
							%%%%%%  D2 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [above= of 2] (6) {};
								\node [above=of 3] (7){};
								\node [above=of 4](8){};
								\node[above=of 5](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (2) -- (6);
								\draw (3) -- (7);
								\draw (4) -- (8);
								\draw (5) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of D5](D4){
							%%%%%%  D4 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [above left=of 1] (2) {};
								\node [below left=of 1] (3) {};
								\node [left=of 3] (4) {};
								\node [right=of 1] (5) {};
								\node [right= of 5] (6) {};
								\node [above=of 6] (7){};
								\node [right=of 6](8){};
								\node[below=of 6](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (3) -- (4);
								\draw (1) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (6) -- (8);
								\draw (6) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below left=of D2](C8){
							%%%%%%  C8 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [right= of 5] (6) {};
								\node [right =of 6] (7){};
								\node [above =of 4](8){};
								\node[below=of 4](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (4) -- (8);
								\draw (4) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[left=of C8](N2){
							%%%%%%  N2 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [below left =of 1] (3) {};
								\node [above left =of 1] (4) {};
								\node [left=of 3] (5) {};
								\node [above right= of 2] (6) {};
								\node [below right =of 2] (7){};
								\node [right=of 6](8){};
								\node[right=of 7](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (3) -- (5);
								\draw (2) -- (6);
								\draw (2) -- (7);
								\draw (6) -- (8);
								\draw (7) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of C8](D1){
							%%%%%%  D1 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [above left=of 1] (2) {};
								\node [below left=of 1] (3) {};
								\node [right=of 1] (4) {};
								\node [right=of 4] (5) {};
								\node [right= of 5] (6) {};
								\node [above right=of 6] (7){};
								\node [below right=of 6](8){};
								\node[above=of 5](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (6) -- (8);
								\draw (5) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[right=of D1](C7){
							%%%%%%  C7 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [right= of 5] (6) {};
								\node [right =of 6] (7){};
								\node [above =of 5](8){};
								\node[below=of 5](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (5) -- (8);
								\draw (5) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[left=of D1](N3){
							%%%%%%  N3 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [below left =of 1] (3) {};
								\node [above left =of 1] (4) {};
								\node [above right=of 2] (5) {};
								\node [right= of 5] (6) {};
								\node [below right =of 2] (7){};
								\node [right=of 6](8){};
								\node[right=of 7](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (2) -- (5);
								\draw (5) -- (6);
								\draw (2) -- (7);
								\draw (6) -- (8);
								\draw (7) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						
						\node[right=of C7](D3){
							%%%%%%  D3 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [above left=of 1] (2) {};
								\node [below left=of 1] (3) {};
								\node [right=of 1] (4) {};
								\node [right=of 4] (5) {};
								\node [right= of 5] (6) {};
								\node [above=of 6] (7){};
								\node [right=of 6](8){};
								\node[below=of 6](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (6) -- (8);
								\draw (6) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below =of N3](N1){
							%%%%%%  N1 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right =of 2] (3) {};
								\node [above right =of 3] (4) {};
								\node [below right=of 3] (5) {};
								\node [above left= of 1] (6) {};
								\node [below left =of 1] (7){};
								\node [right=of 4](8){};
								\node[right=of 5](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (3) -- (5);
								\draw (1) -- (6);
								\draw (1) -- (7);
								\draw (4) -- (8);
								\draw (5) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below =of C7](C6){
							%%%%%%  C6 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [right= of 5] (6) {};
								\node [right =of 6] (7){};
								\node [above =of 4](8){};
								\node[above=of 5](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (4) -- (8);
								\draw (5) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below =of D3](S4){
							%%%%%%  S4 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [right =of 5] (6) {};
								\node [right =of 6] (7){};
								\node[above =of 6](8){};
								\node[below=of 6](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (6) -- (8);
								\draw (6) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of C6](C5){
							%%%%%%  C5 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [above left=of 1] (4) {};
								\node [below left =of 1] (5) {};
								\node [left = of 5] (6) {};
								\node [above right =of 3] (7){};
								\node [below right =of 3](8){};
								\node[right=of 8](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (1) -- (4);
								\draw (1) -- (5);
								\draw (5) -- (6);
								\draw (3) -- (7);
								\draw (3) -- (8);
								\draw (8) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of C5](C4){
							%%%%%%  C4 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [right =of 5] (6) {};
								\node [above right =of 6] (7){};
								\node [below right =of 6](8){};
								\node[above=of 5](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (6) -- (8);
								\draw (5) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[left=of C4](M2){
							%%%%%%  M2 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right =of 2] (3) {};
								\node [above right =of 3] (4) {};
								\node [below right=of 3] (5) {};
								\node [right= of 4] (6) {};
								\node [right =of 5] (7){};
								\node [right=of 6](8){};
								\node[right=of 7](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (3) -- (5);
								\draw (4) -- (6);
								\draw (5) -- (7);
								\draw (6) -- (8);
								\draw (7) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						
						\node[below=of C4](C3){
							%%%%%%  C3 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [above left=of 1] (2) {};
								\node [below left=of 1] (3) {};
								\node [right=of 1] (4) {};
								\node [right =of 4] (5) {};
								\node [right =of 5] (6) {};
								\node [right =of 6] (7){};
								\node [right =of 7](8){};
								\node[above=of 5](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (7) -- (8);
								\draw (5) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below right=of C3](C2){
							%%%%%%  C2 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [above left=of 1] (2) {};
								\node [below left=of 1] (3) {};
								\node [right=of 1] (4) {};
								\node [right =of 4] (5) {};
								\node [right =of 5] (6) {};
								\node [above right =of 6] (7){};
								\node [right =of 7](8){};
								\node[below right=of 6](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (7) -- (8);
								\draw (6) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below left=of C2](A2){
							%%%%%%  A2 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [right =of 5] (6) {};
								\node [right =of 6] (7){};
								\node [right =of 7](8){};
								\node[above=of 5](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (7) -- (8);
								\draw (5) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[above left=of A2](M1){
							%%%%%%  M1 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right =of 2] (3) {};
								\node [right =of 3] (4) {};
								\node [right=of 4] (5) {};
								\node [above right= of 5] (6) {};
								\node [below right =of 5] (7){};
								\node [right=of 6](8){};
								\node[right=of 7](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (5) -- (7);
								\draw (6) -- (8);
								\draw (7) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below right=of C2](C1){
							%%%%%%  C1 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [above left=of 1] (2) {};
								\node [below left=of 1] (3) {};
								\node [right=of 1] (4) {};
								\node [right =of 4] (5) {};
								\node [right =of 5] (6) {};
								\node [right =of 6] (7){};
								\node [above right =of 7](8){};
								\node[below right=of 7](9){};
								
								\draw (1) --  (2);
								\draw (1) -- (3);
								\draw (1) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (7) -- (8);
								\draw (7) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below right=of A2](A1){
							%%%%%%  A1 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [right =of 5] (6) {};
								\node [below right =of 6] (7){};
								\node[above right =of 6](8){};
								\node[right=of 8](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (6) -- (8);
								\draw (8) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of A1](S3){
							%%%%%%  S3 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [right =of 5] (6) {};
								\node [right =of 6] (7){};
								\node[above right=of 7](8){};
								\node[below right=of 7](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (7) -- (8);
								\draw (7) -- (9);
							\end{tikzpicture}
							%%%%%%%%
						};
						\node[below=of S3](S2){
							%%%%%%  S2 d =9
							\begin{tikzpicture}[every node/.style={text=White, text opacity=0, circle, draw = Red!75, inner sep=0mm, outer sep = 0mm, minimum size=1mm, fill = White}, node distance = 0.8mm, scale=0.1, thick]
								\node (1) {};
								\node [right=of 1] (2) {};
								\node [right=of 2] (3) {};
								\node [right=of 3] (4) {};
								\node [right =of 4] (5) {};
								\node [right =of 5] (6) {};
								\node [right =of 6] (7){};
								\node[right =of 7](8){};
								\node[right=of 8](9){};
								
								\draw (1) --  (2);
								\draw (2) -- (3);
								\draw (3) -- (4);
								\draw (4) -- (5);
								\draw (5) -- (6);
								\draw (6) -- (7);
								\draw (7) -- (8);
								\draw (8) -- (9);
							\end{tikzpicture}
